Effects of Strong Magnetic Fields on Pairing Fluctuations in High Temperature Superconductors

We present the theory for the effects of superconducting pairing fluctuations on the nuclear spin-lattice relaxation rate, 1/T_1, and the NMR Knight shift for layered superconductors in high magnetic fields. These results can be used to clarify the origin of the pseudogap in high-T_c cuprates, which has been attributed to spin fluctuations as well as pairing fluctuations. We present theoretical results for s-wave and d-wave pairing fluctuations and show that recent experiments in optimally doped YBa_2Cu_3O_{7-d} are described by d-wave pairing fluctuations. In addition, we show that the orthorhombic distortion in YBa_2Cu_3O_{7-d} accounts for an experimentally observed discrepancy between 1/T_1 obtained by NQR and NMR at low field. We propose an NMR experiment to distinguish a fluctuating s-wave order parameter from a fluctuating strongly anisotropic order parameter, which may be applied to the system Nd_{2-x}Ce_xCuO_{4-d} and possibly other layered superconductors.

==> LC.tex <==
%\documentstyle[axodraw1,aps,prb]{revtex}
%\begin{document}
\begin{center}
\begin{picture}(235,30)(0,-15)
\SetScale{0.5}

\SetWidth{0.5} \Line(0,-30)(50,-30) \Line(0,30)(50,30)
\GBox(5,-30)(45,30){0.9}
\SetPFont{Times-Roman}{25}
\PText(28,4)(0)[]{L}
\PText(70,5)(0)[]{=}
\SetWidth{0.5} \Line(85,15)(115,-15) \Line(85,-15)(115,15)
\SetWidth{0.5} \GCirc(100,0){10}{0.9} 
\SetPFont{Times-Roman}{15}
\PText(101,5)(0)[]{g}
\SetPFont{Times-Roman}{25}
\PText(125,5)(0)[]{+}

\SetWidth{0.5} \Line(135,15)(150,0) \Line(135,-15)(150,0)
\SetWidth{2.5} \Line(150,0)(185,-30) \Line(150,0)(185,30)
\SetWidth{0.5} \GCirc(150,0){10}{0.9} \CArc(150,0)(13,-45,45)
\SetPFont{Times-Roman}{15}
\PText(151,5)(0)[]{g}
\SetPFont{Times-Roman}{25}
\SetWidth{0.5} \Line(185,-30)(230,-30) \Line(185,30)(230,30)
\GBox(185,-30)(225,30){0.9}
\SetWidth{0.5} \Line(183,-27)(183,27)
\SetPFont{Times-Roman}{25}
\PText(208,4)(0)[]{L}

\PText(245,5)(0)[]{+}
\SetWidth{0.5} \Line(255,15)(270,0) \Line(255,-15)(270,0)
\SetWidth{2.5} \Line(270,0)(305,-30) \Line(270,0)(305,30)
\SetWidth{0.5} \GCirc(270,0){10}{0.9} \CArc(270,0)(13,-45,45)
\SetPFont{Times-Roman}{15}
\PText(271,5)(0)[]{g}
\SetPFont{Times-Roman}{25}
\SetWidth{0.5} \Line(305,-30)(350,-30) \Line(305,30)(350,30)
\GBox(305,-30)(345,30){0.9}
\SetPFont{Times-Roman}{25}
\PText(328,4)(0)[]{C}
\SetWidth{2.5} \Line(345,-30)(385,-30) \Line(345,30)(385,30)
\SetWidth{0.5} \Line(380,-30)(430,-30) \Line(380,30)(430,30)
\GBox(385,-30)(425,30){0.9}
\SetWidth{0.5} \Line(383,-30)(383,30)
\SetPFont{Times-Roman}{25}
\PText(408,4)(0)[]{L}

\end{picture}
\begin{picture}(235,40)(0,-15)
\SetScale{0.5}

%\SetScaledOffset(10,30)
\SetWidth{0.5} \Line(0,-30)(50,-30) \Line(0,30)(50,30)
\GBox(5,-30)(45,30){0.9}
\SetPFont{Times-Roman}{25}
\PText(28,4)(0)[]{C}
\PText(70,5)(0)[]{=}
\SetWidth{0.5} \Line(95,30)(105,30) \Line(95,-30)(105,-30)
\SetWidth{2.5} \DashLine(100,30)(100,-30){5}
\SetPFont{Times-Roman}{15}
\PText(101,2)(0)[]{X}
\SetPFont{Times-Roman}{25}
\PText(125,5)(0)[]{+}

\SetWidth{0.5} \Line(145,30)(155,30) \Line(145,-30)(155,-30)
\SetWidth{2.5} \DashLine(150,30)(150,-30){5}
\SetWidth{2.5} \Line(150,-30)(185,-30) \Line(150,30)(185,30)
\SetPFont{Times-Roman}{15}
\PText(151,2)(0)[]{X}
\SetPFont{Times-Roman}{25}
\SetWidth{0.5} \Line(185,-30)(230,-30) \Line(185,30)(230,30)
\GBox(185,-30)(225,30){0.9}
\SetPFont{Times-Roman}{25}
\PText(208,4)(0)[]{C}


\end{picture}
\end{center}
%\end{document}


==> high2.tex <==
%\documentstyle[axodraw1,aps,prb]{revtex}
%\begin{document}
\begin{center}
\begin{picture}(220,40)(0,0)
\SetScale{0.5}

\SetScaledOffset(10,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{2.5} \CArc(35,-5)(35,5,175)
\SetWidth{2.5} \CArc(35,5)(35,-175,-5)
\SetWidth{2.5} \CArc(105,-5)(35,5,175)
\SetWidth{2.5} \CArc(105,5)(35,-175,-5)
\SetWidth{0.5} \BCirc(70,0){15}
\SetPFont{Times-Roman}{15}
%\PText(67,3)(0)[]{K}
\PText(75,3)(-90)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(75,-3)(0)[]{3}
%\PText(67,-3)(-90)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(138,0)(153,0){2}{2.5}
\SetWidth{0.5} \GCirc(2,0){7}{0.7} \GCirc(138,0){7}{0.7}
\SetScaledOffset(165,30)
\Text(74,-3)[]{a)}

\SetScaledOffset(195,30)
\SetScaledOffset(210,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{2.5} \CArc(35,-5)(35,5,175)
\SetWidth{2.5} \CArc(35,5)(35,-175,-5)
\SetWidth{2.5} \Oval(35,55)(15,20)(0)
\SetWidth{0.5} \BCirc(35,35){15}
\SetPFont{Times-Roman}{15}
\PText(33,38)(0)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(40,32)(0)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \CArc(35,35)(23,-150,-30) \CArc(35,35)(37,-145,-35)
\SetPFont{Times-Roman}{15}
\PText(33,8)(0)[]{V}
\SetPFont{Times-Roman}{9}
%%\PText(39,4)(0)[]{D}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(68,0)(83,0){2}{2.5}
\SetWidth{0.5} \GCirc(2,0){7}{0.7} \GCirc(68,0){7}{0.7}
\SetScaledOffset(95,30)
\Text(149,-3)[]{b)}

\SetScaledOffset(335,30)
\SetScaledOffset(350,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{2.5} \CArc(35,-5)(35,5,175)
\SetWidth{2.5} \CArc(35,5)(35,-175,-5)
\SetWidth{2.5} \Oval(35,-55)(15,20)(0)
\SetWidth{0.5} \BCirc(35,-35){15}
\SetPFont{Times-Roman}{15}
\PText(33,-32)(0)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(40,-38)(0)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \CArc(35,-35)(23,30,150) \CArc(35,-35)(37,35,145)
\SetPFont{Times-Roman}{15}
\PText(33,-4)(0)[]{V}
\SetPFont{Times-Roman}{9}
%%\PText(39,-8)(0)[]{D}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(68,0)(83,0){2}{2.5}
\SetWidth{0.5} \GCirc(2,0){7}{0.7} \GCirc(68,0){7}{0.7}
\SetScaledOffset(225,30)
\Text(219,-3)[]{c)}

\SetScaledOffset(520,30)

\end{picture}

\end{center}
%\end{document}


==> low2.tex <==
%\documentstyle[axodraw1,aps,prb]{revtex}
%\begin{document}
\begin{center}
\begin{picture}(170,40)(0,0)
\SetScale{0.5}

\SetScaledOffset(10,30)
\SetScaledOffset(10,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{0.5} \Photon(-15,0)(0,0){-2}{2.5}
\SetWidth{2.5} \CArc(35,-5)(35,5,175)
\SetWidth{2.5} \CArc(35,5)(35,-175,-5)
\SetWidth{2.5} \CArc(105,-5)(35,5,175)
\SetWidth{2.5} \CArc(105,5)(35,-175,-5)
\SetWidth{0.5} \BCirc(70,0){15}
\SetPFont{Times-Roman}{15}
%\PText(67,3)(0)[]{K}
\PText(75,3)(-90)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(75,-3)(0)[]{3}
%\PText(67,-3)(-90)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Line(43,-30)(43,30) \Line(27,-30)(27,30)
\SetWidth{0.5} \Line(113,-30)(113,30) \Line(97,-30)(97,30)
\SetPFont{Times-Roman}{15}
\PText(35,0)(0)[]{V}
\PText(105,0)(0)[]{V}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(138,0)(153,0){2}{2.5}
\SetWidth{0.5} \Photon(138,0)(153,0){-2}{2.5}
\SetWidth{0.5} \GCirc(2,0){7}{0.7} \GCirc(138,0){7}{0.7}
\SetScaledOffset(165,30)
\Text(79,-3)[]{a)}

\SetScaledOffset(195,30)
\SetScaledOffset(210,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{0.5} \Photon(-15,0)(0,0){-2}{2.5}
\SetWidth{2.5} \Oval(60,0)(35,60)(0)
\SetWidth{2.5} \Oval(60,55)(15,20)(0)
\SetWidth{0.5} \BCirc(60,40){15}
\SetPFont{Symbol}{15}
\PText(58,43)(0)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(65,37)(0)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \CArc(60,35)(23,-170,-10) \CArc(60,35)(37,-165,-15)
\SetWidth{0.5} \CArc(-10,-15)(30,-17,65) \CArc(-10,-15)(45,-20,57)
\SetWidth{0.5} \CArc(130,-15)(30,115,197) \CArc(130,-15)(45,123,200)
\SetPFont{Times-Roman}{15}
\PText(58,8)(0)[]{V}
\SetPFont{Times-Roman}{9}
%%\PText(64,4)(0)[]{D}
\SetPFont{Times-Roman}{15}
%\PText(60,8)(0)[]{V}
\PText(25,-5)(0)[]{V}
\PText(95,-5)(0)[]{V}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(120,0)(135,0){2}{2.5}
\SetWidth{0.5} \Photon(120,0)(135,0){-2}{2.5}
\SetWidth{0.5} \GCirc(0,0){7}{0.7} \GCirc(120,0){7}{0.7}
%+135
\SetScaledOffset(345,30)
\Text(170,-3)[]{b)}
\end{picture}\\
\begin{picture}(170,40)(0,0)
\SetScale{0.5}
%\SetScaledOffset(555,30)

%\SetScaledOffset(375,30)
%\SetScaledOffset(390,30)
\SetScaledOffset(10,30)
\SetScaledOffset(10,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{0.5} \Photon(-15,0)(0,0){-2}{2.5}
\SetWidth{2.5} \Oval(60,0)(35,60)(0)
\SetWidth{2.5} \Oval(60,-55)(15,20)(0)
\SetWidth{0.5} \BCirc(60,-40){15}
\SetPFont{Symbol}{15}
\PText(58,-37)(0)[]{K}
\SetPFont{Times-Roman}{10}
%\PText(65,-43)(0)[]{3}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \CArc(60,-35)(23,10,170) \CArc(60,-35)(37,15,165)
\SetWidth{0.5} \CArc(-10,15)(30,-65,17) \CArc(-10,15)(45,-57,20)
\SetWidth{0.5} \CArc(130,15)(30,-197,-115) \CArc(130,15)(45,-200,-123)
\SetPFont{Times-Roman}{15}
\PText(58,-3)(0)[]{V}
\SetPFont{Times-Roman}{9}
%%\PText(64,-7)(0)[]{D}
\SetPFont{Times-Roman}{15}
%\PText(60,-3)(0)[]{V}
\PText(25,5)(0)[]{V}
\PText(95,5)(0)[]{V}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(120,0)(135,0){2}{2.5}
\SetWidth{0.5} \Photon(120,0)(135,0){-2}{2.5}
\SetWidth{0.5} \GCirc(0,0){7}{0.7} \GCirc(120,0){7}{0.7}
%+135
\SetScaledOffset(525,30)
%\Text(260,-3)[]{c)}
\Text(79,-3)[]{c)}

%\SetScaledOffset(575,30)
\SetScaledOffset(195,30)
\SetScaledOffset(210,30)
\SetWidth{0.5} \Photon(-15,0)(0,0){2}{2.5}
\SetWidth{0.5} \Photon(-15,0)(0,0){-2}{2.5}
\SetWidth{2.5} \Oval(60,0)(35,60)(0)
\SetWidth{2.5} \Oval(60,0)(30,20)(0)
\SetWidth{0.5} \BCirc(60,27){15}
\SetWidth{0.5} \BCirc(60,-27){15}
\SetPFont{Symbol}{15}
\PText(58,30)(0)[]{K1}
\PText(58,-23)(0)[]{K2}
\SetPFont{Times-Roman}{10}
%\PText(65,23)(0)[]{2}
%\PText(65,-30)(0)[]{1}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \CArc(-15,0)(30,-41,41) \CArc(-15,0)(45,-38,38)
\SetWidth{0.5} \CArc(135,0)(30,139,221) \CArc(135,0)(45,142,218)
\SetPFont{Times-Roman}{15}
\PText(22,3)(0)[]{V}
\PText(98,3)(0)[]{V}
\SetPFont{Times-Roman}{10}
\SetWidth{0.5} \Photon(120,0)(135,0){2}{2.5}
\SetWidth{0.5} \Photon(120,0)(135,0){-2}{2.5}
\SetWidth{0.5} \GCirc(0,0){7}{0.7} \GCirc(120,0){7}{0.7}
%+135
\SetScaledOffset(685,30)
%\Text(350,-3)[]{d)}
\Text(170,-3)[]{d)}


\end{picture}
\end{center}
%\end{document}

